Diamond-colored distributive lattices, move-minimizing games, and fundamental Weyl symmetric functions: The type $\mathsf{A}$ case

We present some elementary but foundational results concerning diamond-colored modular and distributive lattices and connect these structures to certain one-player combinatorial "move-minimizing games," in particular, a so-called "domino game." The objective of this game is to find, if possible, the least number of "domino moves" to get from one partition to another, where a domino move is, with one exception, the addition or removal of a domino-shaped pair of tiles. We solve this domino game by demonstrating the somewhat surprising fact that the associated "game graphs" coincide with a well-known family of diamond-colored distributive lattices which shall be referred to as the "type $\mathsf{A}$ fundamental lattices." These lattices arise as supporting graphs for the fundamental representations of the special linear Lie algebras and as splitting posets for type $\mathsf{A}$ fundamental symmetric functions, connections which are further explored in sequel papers for types $\mathsf{A}$, $\mathsf{C}$, and $\mathsf{B}$. In this paper, this connection affords a solution to the proposed domino game as well as new descriptions of the type $\mathsf{A}$ fundamental lattices.

==> ChainProduct.tex <==
%\documentclass[10pt]{article}
%\usepackage{tikz,tikz-cd}
%
%\begin{document}

\begin{tikzpicture}

	\node[font=\small] at (-1.05,0){$N-k+1$};
	\node[font=\small] at (-.75,1){$N-k$};
	\node[font=\small] at (-1.05,2){$N-k-1$};
	\node[font=\small] at (-.35,3){3};
	\node[font=\small] at (-.35,4){2};
	\node[font=\small] at (-.35,5){1};

	\node[font=\small] at (1.45,0){$N-k+2$};
	\node[font=\small] at (1.45,1){$N-k+1$};
	\node[font=\small] at (1.75,2){$N-k$};
	\node[font=\small] at (2.15,3){4};
	\node[font=\small] at (2.15,4){3};
	\node[font=\small] at (2.15,5){2};

	\node[font=\small] at (6.15,0){$N$};
	\node[font=\small] at (5.75,1){$N-1$};
	\node[font=\small] at (5.75,2){$N-2$};
	\node[font=\small] at (5.75,3){$k+2$};
	\node[font=\small] at (5.75,4){$k+1$};
	\node[font=\small] at (6.15,5){$k$};

	\foreach \i in {0,2.5,6.5}
	{
		\draw[dashed] (\i,2) -- (\i,3);
		\foreach \j in {0,...,5}
				\node[circle, fill=black] at (\i,\j){};
	}
	
	\node[font=\LARGE] at (1.25,2.5){$\times$};
	\node[font=\LARGE] at (4,2.5){$\times \cdots \times$};
	
	\node[font=\Large] at (-3.5,2.5){$\widetilde{L}(k,N-k) :=$};
	
	\draw (0,0) -- node[right, font=\footnotesize]{$N-k$} (0,1);
	\draw (0,1) -- node[right, font=\footnotesize]{$N-k-1$} (0,2);
	\draw (0,3) -- node[right, font=\footnotesize]{2} (0,4);
	\draw (0,4) -- node[right, font=\footnotesize]{1} (0,5);
	
	\draw (2.5,0) -- node[right, font=\footnotesize]{$N-k+1$} (2.5,1);
	\draw (2.5,1) -- node[right, font=\footnotesize]{$N-k$} (2.5,2);
	\draw (2.5,3) -- node[right, font=\footnotesize]{3} (2.5,4);
	\draw (2.5,4) -- node[right, font=\footnotesize]{2} (2.5,5);
	
	\draw (6.5,0) -- node[right, font=\footnotesize]{$N-1$} (6.5,1);
	\draw (6.5,1) -- node[right, font=\footnotesize]{$N-2$} (6.5,2);
	\draw (6.5,3) -- node[right, font=\footnotesize]{$k+1$} (6.5,4);
	\draw (6.5,4) -- node[right, font=\footnotesize]{$k$} (6.5,5);
	
	
\end{tikzpicture}

%\end{document}

%\setlength{\unitlength}{1.25cm}
%\begin{picture}(8,8)
%\put(0.5,4.7){\Large $\widetilde{L}(k,N-k) :=$}
%\put(2.85,0.5){\ChainProductFigure: The edge-colored distributive lattice $\widetilde{L}(k,N-k)$}
%\put(0.5,0){\small (The boxed numbers are combinatorial labels affiliated with the vertices of each chain in the product.) }
%\put(4,2.5){
%\begin{picture}(6,6)
%% First chain
%\put(1,-1){\circle*{0.16}}
%\put(1,0){\circle*{0.16}}
%\put(1,1){\circle*{0.16}}
%\put(1,3){\circle*{0.16}}
%\put(1,4){\circle*{0.16}}
%\put(1,5){\circle*{0.16}}
%\put(1,-1){\line(0,1){2}}
%\put(1,3){\line(0,1){2}}
%% Vertex colors
%\put(-0.6,-1.1){\fbox{\footnotesize $N-k+1$}}
%\put(-0.2,-0.1){\fbox{\footnotesize $N-k$}}
%\put(-0.6,0.9){\fbox{\footnotesize $N-k-1$}}
%\put(0.5,2.9){\fbox{\footnotesize $3$}}
%\put(0.5,3.9){\fbox{\footnotesize $2$}}
%\put(0.5,4.9){\fbox{\footnotesize $1$}}
%% Edge colors
%\put(0.9,4.45){$\mathit{1}$}
%\put(0.9,3.45){$\mathit{2}$}
%\put(0.25,0.45){$\mathit{N-k-1}$}
%\put(0.55,-0.55){$\mathit{N-k}$}
%% Dotted lines
%\multiput(1,1.2)(0,0.3){6}{\line(0,1){0.2}}
%% times
%\put(2,2.25){\Large $\times$}
%% Second chain
%\put(4,-1){\circle*{0.16}}
%\put(4,0){\circle*{0.16}}
%\put(4,1){\circle*{0.16}}
%\put(4,3){\circle*{0.16}}
%\put(4,4){\circle*{0.16}}
%\put(4,5){\circle*{0.16}}
%\put(4,-1){\line(0,1){2}}
%\put(4,3){\line(0,1){2}}
%% Vertex colors
%\put(2.4,-1.1){\fbox{\footnotesize $N-k+2$}}
%\put(2.4,-0.1){\fbox{\footnotesize $N-k+1$}}
%\put(2.8,0.9){\fbox{\footnotesize $N-k$}}
%\put(3.5,2.9){\fbox{\footnotesize $4$}}
%\put(3.5,3.9){\fbox{\footnotesize $3$}}
%\put(3.5,4.9){\fbox{\footnotesize $2$}}
%% Edge colors
%\put(3.9,4.45){$\mathit{2}$}
%\put(3.9,3.45){$\mathit{3}$}
%\put(3.55,0.45){$\mathit{N-k}$}
%\put(3.25,-0.55){$\mathit{N-k+1}$}
%% Dotted lines
%\multiput(4,1.2)(0,0.3){6}{\line(0,1){0.2}}
%% times
%\put(4.5,2.25){\Large $\times$}
%\put(5,2.25){\Large $\ \, \cdots$}
%\put(6,2.25){\Large $\times$}
%% Last chain
%\put(7.75,-1){\circle*{0.16}}
%\put(7.75,0){\circle*{0.16}}
%\put(7.75,1){\circle*{0.16}}
%\put(7.75,3){\circle*{0.16}}
%\put(7.75,4){\circle*{0.16}}
%\put(7.75,5){\circle*{0.16}}
%\put(7.75,-1){\line(0,1){2}}
%\put(7.75,3){\line(0,1){2}}
%% Vertex colors
%\put(7.1,-1.1){\fbox{\footnotesize $N$}}
%\put(6.65,-0.1){\fbox{\footnotesize $N-1$}}
%\put(6.65,0.9){\fbox{\footnotesize $N-2$}}
%\put(6.65,2.9){\fbox{\footnotesize $k+2$}}
%\put(6.65,3.9){\fbox{\footnotesize $k+1$}}
%\put(7.15,4.9){\fbox{\footnotesize $k$}}
%% Edge colors
%\put(7.65,4.45){$\mathit{k}$}
%\put(7.35,3.45){$\mathit{k+1}$}
%\put(7.3,0.45){$\mathit{N-2}$}
%\put(7.3,-0.55){$\mathit{N-1}$}
%% Dotted lines
%\multiput(7.75,1.2)(0,0.3){6}{\line(0,1){0.2}}
%\end{picture}
%}
%\end{picture}
%


==> ChainSum.tex <==
%\documentclass[10pt]{article}
%\usepackage{tikz,tikz-cd}

%\begin{document}

\begin{tikzpicture}

	\node at (-.75,0){$N-k$};
	\node at (-1.05,1){$N-k-1$};
	\node at (-.35,2){3};
	\node at (-.35,3){2};
	\node at (-.35,4){1};

	\node at (1.45,0){$N-k+1$};
	\node at (1.75,1){$N-k$};
	\node at (2.15,2){4};
	\node at (2.15,3){3};
	\node at (2.15,4){2};

	\node at (5.75,0){$N-1$};
	\node at (5.75,1){$N-2$};
	\node at (5.75,2){$k+2$};
	\node at (5.75,3){$k+1$};
	\node at (6.15,4){$k$};

	\foreach \i in {0,2.5,6.5}
	{
		\draw[dashed] (\i,1) -- (\i,2);
		\foreach \j in {0,2,3}
		{
				\node[circle, fill=black] at (\i,\j){};
				\draw (\i,\j) -- (\i,\j+1);
		}
		\foreach \j in {1,4}
			\node[circle, fill=black] at (\i,\j){};
	}
	
	\node[font=\LARGE] at (1.25,2){$\oplus$};
	\node[font=\LARGE] at (4,2){$\oplus \cdots \oplus$};
	
	\node[font=\Large] at (-3.5,2){$\widetilde{P}(k,N-k) :=$};
	
	
\end{tikzpicture}

%\end{document}

%\setlength{\unitlength}{1cm}
%\begin{picture}(8,7)
%\put(1.5,3.8){\Large $\widetilde{P}(k,N-k) :=$}
%\put(3.8,0.6){\ChainSumFigure: The vertex-colored poset $\widetilde{P}(k,N-k)$}
%\put(3.2,0){\small (The vertices above are colored by the numbers $\mathit{1}, \mathit{2}, \ldots, \mathit{N-1}$.)}
%\put(5,1.5){
%\begin{picture}(8,6)
%% First chain
%\put(1,0){\circle*{0.2}}
%\put(1,1){\circle*{0.2}}
%\put(1,3){\circle*{0.2}}
%\put(1,4){\circle*{0.2}}
%\put(1,5){\circle*{0.2}}
%\put(1,0){\line(0,1){1}}
%\put(1,3){\line(0,1){2}}
%% Vertex colors
%\put(-0.2,-0.1){\footnotesize $\mathit{N-k}$}
%\put(-0.6,0.9){\footnotesize $\mathit{N-k-1}$}
%\put(0.5,2.9){\footnotesize $\mathit{3}$}
%\put(0.5,3.9){\footnotesize $\mathit{2}$}
%\put(0.5,4.9){\footnotesize $\mathit{1}$}
%% Dotted lines
%\multiput(1,1.2)(0,0.3){6}{\line(0,1){0.2}}
%% Second chain
%\put(2,2.25){\Large $\oplus$}
%\put(4,0){\circle*{0.2}}
%\put(4,1){\circle*{0.2}}
%\put(4,3){\circle*{0.2}}
%\put(4,4){\circle*{0.2}}
%\put(4,5){\circle*{0.2}}
%\put(4,0){\line(0,1){1}}
%\put(4,3){\line(0,1){2}}
%% Vertex colors
%\put(2.4,-0.1){\footnotesize $\mathit{N-k+1}$}
%\put(2.8,0.9){\footnotesize $\mathit{N-k}$}
%\put(3.5,2.9){\footnotesize $\mathit{4}$}
%\put(3.5,3.9){\footnotesize $\mathit{3}$}
%\put(3.5,4.9){\footnotesize $\mathit{2}$}
%% Dotted lines
%\multiput(4,1.2)(0,0.3){6}{\line(0,1){0.2}}
%% oplus
%\put(4.5,2.25){\Large $\oplus$}
%\put(5,2.25){\Large $\ \cdots$}
%\put(6,2.25){\Large $\oplus$}
%% Last chain
%\put(7.75,0){\circle*{0.2}}
%\put(7.75,1){\circle*{0.2}}
%\put(7.75,3){\circle*{0.2}}
%\put(7.75,4){\circle*{0.2}}
%\put(7.75,5){\circle*{0.2}}
%\put(7.75,0){\line(0,1){1}}
%\put(7.75,3){\line(0,1){2}}
%% Vertex colors
%\put(6.65,-0.1){\footnotesize $\mathit{N-1}$}
%\put(6.65,0.9){\footnotesize $\mathit{N-2}$}
%\put(6.65,2.9){\footnotesize $\mathit{k+2}$}
%\put(6.65,3.9){\footnotesize $\mathit{k+1}$}
%\put(7.15,4.9){\footnotesize $\mathit{k}$}
%% Dotted lines
%\multiput(7.75,1.2)(0,0.3){6}{\line(0,1){0.2}}
%\end{picture}
%}
%\end{picture}
%


==> D24Full.tex <==
 \begin{tikzpicture}

\foreach \place/\name in {{(0,0)/L1c}, {(0,3)/L2c}, {(-3,6)/L3l}, {(3,6)/L3r}, {(0,9)/L4c}, {(6,9)/L4rr}, {(-3,12)/L5l}, {(3,12)/L5r}, {(9,12)/L5rrr}, {(0,15)/L6c}, {(6,15)/L6rr}, {(-3,18)/L7l}, {(3,18)/L7r}, {(0,21)/L8c}, {(0,24)/L9c}}
    \node[circle, fill=black] (\name) at \place {};
\foreach \source/\dest in {L4rr/L5rrr, L5r/L6rr, L6c/L7r, L7l/L8c}
		\draw[line width=1.8pt, red] (\source) -- node[above, font=\Large] {1} (\dest);
\foreach \source/\dest in {L3r/L4rr, L4c/L5r, L5l/L6c}
    \draw[line width=1.8pt, blue] (\source) -- node[above, font=\Large] {2} (\dest);
		\draw[line width=1.8pt, blue] (L8c) -- node[left, font=\Large]{2} (L9c);
\foreach \source/\dest in {L2c/L3r, L3l/L4c, L6c/L7l, L7r/L8c}
    \draw[line width=1.8pt, green] (\source) -- node[above, font=\Large] {3} (\dest);
\foreach \source/\dest in {L4c/L5l, L5r/L6c, L6rr/L7r}
		\draw[line width=1.8pt, purple] (\source) -- node[above, font=\Large] {4} (\dest);
		\draw[line width=1.8pt, purple] (L1c) -- node[left, font=\Large] {4} (L2c);
\foreach \source/\dest in {L2c/L3l, L3r/L4c, L4rr/L5r, L5rrr/L6rr}
    \draw[line width=1.8pt, orange] (\source) -- node[above, font=\Large] {5} (\dest);

%(0,0): L1c
\node (L1cCirc) at (1,1) {\circdiag{0,2}};
\node (L1cTab) at (0,-.85) {\tab{4}{2}};
\node (L1cPart) at (1,0) {\partpic{2,1}};
\node (L1cDiag) at (-1.2,0) {(0,0,1,1,1)};

%(0,3): L2c
\node (L2cCirc) at (0,4) {\ydiagram[*(white)\bullet]{0,1}*[*(white)\bullet]{0,2+1}*[*(white)]{3,3}};
\node (L2cTab) at (-.5,2.15) {\tab{6}{2}};
\node (L2cPart) at (1,3) {\partpic{4,1}};
\node (L2cDiag) at (-1.2,3) {(1,1,1,1,1)};

%(-3,6): L3l
\node (L3lCirc) at (-3,7) {\circdiag{0,1+2}};
\node (L3lTab) at (-3,5.15) {\tab{6}{4}};
\node (L3lPart) at (-2,6) {\partpic{4,3}};
\node (L3lDiag) at (-4.2,6) {(1,1,2,2,1)};

%(3,6): L3r
\node (L3rCirc) at (3,7) {\circdiag{2+1,1}};
\node (L3rTab) at (3,5.15) {\tab{5}{2}};
\node (L3rPart) at (4,6) {\partpic{3,1}};
\node (L3rDiag) at (1.8,6) {(0,1,1,1,1)};

%(0,9): L4c
\node (L4cCirc) at (0,10) {\circdiag{2+1,1+1}};
\node (L4cTab) at (0,8.15) {\tab{5}{4}};
\node (L4cPart) at (1,9) {\partpic{3,3}};
\node (L4cDiag) at (-1.2,9) {(0,1,2,2,1)};

%(6,9): L4rr
\node (L4rCirc) at (6,10) {\circdiag{1+1,1}};
\node (L4rTab) at (6,8.15) {\tab{3}{2}};
\node (L4rPart) at (7,9) {\partpic{1,1}};
\node (L4rDiag) at (4.8,9) {(0,0,0,1,1)};

%(-3,12): L5l
\node (L5lCirc) at (-3,13) {\circdiag{2+1,2+1}};
\node (L5lTab) at (-3,11.15) {\tab{6}{5}};
\node (L5lPart) at (-2,12) {\partpic{4,4}};
\node (L5lDiag) at (-4.2,12) {(1,2,2,2,1)};

%(3,12): L5r
\node (L5rCirc) at (3,13) {\circdiag{1+1,1+1}};
\node (L5rTab) at (3,11.15) {\tab{4}{3}};
\node (L5rPart) at (4,12) {\partpic{2,2}};
\node (L5rDiag) at (1.8,12) {(0,0,1,2,1)};

%(9,12): L5rrr
\node (L5rrrCirc) at (9,13) {\circdiag{1,1}};
\node (L5rrrTab) at (9,11.15) {\tab{2}{1}};
\node (L5rrrPart) at (10,12) {\partpic{0,0}};
\node (L5rrrDiag) at (7.8,12) {(0,0,0,0,0)};

%(0,15): L6c
\node (L6cCirc) at (0,16) {\circdiag{1+1,2+1}};
\node (L6cTab) at (0,14.15) {\tab{6}{3}};
\node (L6cPart) at (1,15) {\partpic{4,2}};
\node (L6cDiag) at (-1.2,15) {(1,1,1,2,1)};

%(6,15): L6rr
\node (L6rrCirc) at (6,16) {\circdiag{1,1+1}};
\node (L6rrTab) at (6,14.15) {\tab{4}{1}};
\node (L6rrPart) at (7,15) {\partpic{2,0}};
\node (L6rrDiag) at (4.8,15) {(0,0,1,1,0)};

%(-3,18): L7l
\node (L7lCirc) at (-3,19) {\circdiag{1+2,0}};
\node (L7lTab) at (-3,17.15) {\tab{5}{3}};
\node (L7lPart) at (-2,18) {\partpic{3,2}};
\node (L7lDiag) at (-4.2,18) {(0,1,1,2,1)};

%(3,18): L7r
\node (L7rCirc) at (3,19) {\circdiag{1,2+1}};
\node (L7rTab) at (3,17.15) {\tab{6}{1}};
\node (L7rPart) at (4,18) {\partpic{4,0}};
\node (L7rDiag) at (1.8,18) {(1,1,1,1,0)};

%(0,21): L8c
\node (L8cCirc) at (1,22) {\ydiagram[*(white)\bullet]{1,0}*[*(white)\bullet]{2+1,0}*[*(white)]{3,3}};
\node (L8cTab) at (0,20.15) {\tab{5}{1}};
\node (L8cPart) at (1,21) {\partpic{3,0}};
\node (L8cDiag) at (-1.2,21) {(0,1,1,1,0)};

%(0,24): L9c
\node (L9cCirc) at (0,25) {\circdiag{2,0}};
\node (L9cTab) at (-.5,23.15) {\tab{3}{1}};
\node (L9cPart) at (1,24) {\partpic{1,0}};
\node (L9cDiag) at (-1.2,24) {(0,0,0,1,0)};

\node[font=\fontsize{16}{18}\selectfont] (name) at (-6,25) {$\D(2,4)$};

\end{tikzpicture}



==> DCircDiagram.tex <==
\begin{tikzpicture}

\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(0,0)/ma},  {(1.5,0)/md}, {(1.5,0)/md}}
    \node[circle, fill=white] (\name) at \place {};

\node[circle, fill=black] (dot1) at (.25,.25){};
\node[circle, fill=black] (dot2) at (1.25,-.25){};

\draw[line width=1pt] (ta.base) -- (td.base);
\draw[line width=1pt]  (ma.base) -- (md.base);
\draw[line width=1pt]  (ba.base) -- (bd.base);
\draw[line width=1pt]  (ta.base) -- (ba.base);
\draw[line width=1pt]  (tb.base) -- (bb.base);
\draw[line width=1pt]  (tc.base) -- (bc.base);
\draw[line width=1pt]  (td.base) -- (bd.base);

\draw[dashed,red] (.5,.05) -- (.5,.9)node[above, font=\footnotesize]{$c_1$};
\draw[dashed,blue] (1,.05) -- (1,.9)node[above, font=\footnotesize]{$c_2$};
\draw[dashed,green] (1.05,0) -- (1.8,0)node[right, font=\footnotesize]{$c_3$};
\draw[dashed,violet] (1,-.05) -- (1,-.9)node[below, font=\footnotesize]{$c_4$};
\draw[dashed,orange] (.5,-.05) -- (.5,-.9)node[below, font=\footnotesize]{$c_5$};

\node (v1) at (0.25,.7){1};
\node (v2) at (.75,.7){3};
\node (v3) at (1.25,.7){5};

\node (v6) at (0.25,-.7){2};
\node (v7) at (.75,-.7){4};
\node (v8) at (1.25,-.7){6};

\end{tikzpicture}





==> DCircDiagram2.tex <==
%\documentclass{article}
%\usepackage{ytableau}
%\usepackage{tikz}
%\begin{document}


\begin{tikzpicture}

\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(2,.5)/te}, {(2.5,.5)/tf}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(2,-.5)/be}, {(2.5,-.5)/bf}, {(0,0)/ma}, {(2,0)/me}}
    \node[circle, fill=white] (\name) at \place {};

\node[fill=white] (tl) at (2.1,.5) {};
\node[fill=white] (tr) at (2.6,.5) {};
\node[fill=white] (bl) at (2.1,0) {};
\node[fill=white] (br) at (2.6,0) {};

\node[circle, fill=black] (dot1) at (.75,-.25) {};
\node[circle, fill=black] (dot2) at (1.25,.25){};
\node[circle, fill=black] (dot3) at (1.75,.25){};

\draw[line width=1pt] (ta.base) -- (tf.base);
\draw[line width=1pt] (ma.base) -- (me.base);
\draw[line width=1pt] (ba.base) -- (bf.base);
\draw[line width=1pt] (ta.base) -- (ba.base);
\draw[line width=1pt] (tb.base) -- (bb.base);
\draw[line width=1pt] (tc.base) -- (bc.base);
\draw[line width=1pt] (td.base) -- (bd.base);
\draw[line width=1pt] (te.base) -- (be.base);
\draw[line width=1pt] (tf.base) -- (bf.base);

\draw[dashed,red] (.5,-.05) -- (.5,-.9)node[below, font=\footnotesize]{$c_1$};
\draw[dashed,blue] (1,-.05) -- (1,-.9)node[below, font=\footnotesize]{$c_2$};
\draw[dashed,green] (1.5,-.05) -- (1.5,-.9)node[below, font=\footnotesize]{$c_3$};
\draw[dashed,violet] (2,-.05) -- (2,-.9)node[below, font=\footnotesize]{$c_4$};
\draw[dashed,orange] (2,.05) -- (2,.9)node[above, font=\footnotesize]{$c_5$};
\draw[dashed,cyan] (1.5,.05) -- (1.5,.9)node[above, font=\footnotesize]{$c_6$};
\draw[dashed,gold] (1,.05) -- (1,.9)node[above, font=\footnotesize]{$c_7$};
\draw[dashed,magenta] (.5,.05) -- (.5,.9)node[above, font=\footnotesize]{$c_8$};


\node (v1) at (0.25,.7){1};
\node (v2) at (.75,.7){3};
\node (v3) at (1.25,.7){5};
\node (v4) at (1.75,.7){7};
\node (v5) at (2.7,0){9};

\node (v6) at (0.25,-.7){2};
\node (v7) at (.75,-.7){4};
\node (v8) at (1.25,-.7){6};
\node (v9) at (1.75,-.7){8};


\end{tikzpicture}

%\end{document}





==> DCircDiagramEven.tex <==
\begin{tikzpicture}

\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(2,.5)/te}, {(2.5,.5)/tf}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(2,-.5)/be}, {(2.5,-.5)/bf}, {(0,0)/ma},  {(1.5,0)/md}, {(2,0)/me}, {(2.5,0)/mf}}
    \node[circle, fill=white] (\name) at \place {};

\draw[line width=.8pt] (ta.base) -- (td.base);
\draw[line width=.8pt] (te.base) -- (tf.base);
\draw[line width=.8pt] (ma.base) -- (md.base);
\draw[line width=.8pt] (me.base) -- (mf.base);
\draw[line width=.8pt] (ba.base) -- (bd.base);
\draw[line width=.8pt] (be.base) -- (bf.base);
\draw[line width=.8pt] (ta.base) -- (ba.base);
\draw[line width=.8pt] (tb.base) -- (bb.base);
\draw[line width=.8pt] (tc.base) -- (bc.base);
\draw[line width=.8pt] (td.base) -- (bd.base);
\draw[line width=.8pt] (te.base) -- (be.base);
\draw[line width=.8pt] (tf.base) -- (bf.base);

\node [font=\scriptsize] at (0.25,.7){1};
\node [font=\scriptsize] at (.75,.7){3};
\node [font=\scriptsize] at (1.25,.7){5};
\node [font=\tiny] at (1.75,.7){$\cdots$};
\node [font=\tiny] at (2.25,.7){$N\!\!-\!\!1$};

\node [font=\scriptsize] at (0.22,-.73){2};
\node [font=\scriptsize] at (.75,-.75){4};
\node [font=\scriptsize] at (1.25,-.75){6};
\node [font=\tiny] at (1.75,-.75){$\cdots$};
\node [font=\tiny] at (2.25,-.75){$N$};

\node [font=\tiny] at (1.75,-0.25){$\cdots$};
\node [font=\tiny] at (1.75,0.25){$\cdots$};

\draw[red, dashed] (.5,.05) -- (.5,.85) node[above, font=\footnotesize]{$c_1$};
\draw[blue, dashed] (1,.05) -- (1,.85) node[above, font=\footnotesize]{$c_2$};
\draw[green, dashed] (1.5,.05) -- (1.5,.85) node[above, font=\footnotesize]{$c_3$};
\draw[gold,dashed] (2,.05) -- (2,.85) node[above, font=\footnotesize]{$c_\subsc{$\frac{N}{2}\!\!-\!\!1$}$};
\draw[seafoam, dashed] (2.05,0) -- (2.75,0) node[right, font=\footnotesize]{$c_\subsc{$\frac{N}{2}$}$};
\draw[violet, dashed] (2,-.05) -- (2,-.85) node[below, font=\footnotesize]{$\;\;c_\subsc{$\!\frac{N}{2}\!\!+\!\!1$}$};
\draw[cyan, dashed] (1.5,-.05) -- (1.5,-.85) node[below, font=\footnotesize]{$c_\subsc{N-3}$};
\draw[orange, dashed] (1,-.05) -- (1,-.85) node[below, font=\footnotesize]{$c_\subsc{N-2}$};
\draw[magenta, dashed] (.5,-.05) -- (.5,-.85) node[below, font=\footnotesize]{$c_\subsc{N-1}$};

\end{tikzpicture}



==> DCircDiagramOdd.tex <==


\begin{tikzpicture}

\foreach \i in {0,...,6}
	\draw[line width=.8pt] (\i/2,0) -- (\i/2,1);

\foreach \j in {0,...,2}
	\draw[line width=.8pt] (0,\j/2) -- (1.5,\j/2);
\draw[line width=.8pt] (2,0) -- (3,0);
\draw[line width=.8pt] (2,.5) -- (2.5,.5);
\draw[line width=.8pt] (2,1) -- (3,1);


\draw[red, dashed] (.5,.45) -- (.5,-.35) node[below, font=\footnotesize]{$c_1$};
\draw[blue, dashed] (1,.45) -- (1,-.35) node[below, font=\footnotesize]{$c_2$};
\draw[green, dashed] (1.5,.45) -- (1.5,-.35) node[below, font=\footnotesize]{$c_3$};
\draw[gold,dashed] (2,.45) -- (2,-.35) node[below, font=\footnotesize]{$\;\;\;c_\subsc{$\left\lfloor\!\!\frac{N}{2}\!\!\right\rfloor\!\!-\!\!1$}$};
\draw[seafoam, dashed] (2.5,.45) -- (2.5,0);
\draw[seafoam, dashed] (2.5,0) -- (2.75,-.35) node[below, font=\footnotesize]{$c_\subsc{$\left\lfloor\!\!\frac{N}{2}\!\!\right\rfloor$}$};
\draw[cyan, dashed] (2,.55) -- (2,1.35) node[above, font=\footnotesize]{$c_\subsc{$\left\lceil\!\!\frac{N}{2}\!\!\right\rceil\!\!+\!\!1$}$};
\draw[violet, dashed] (2.5,.55) -- (2.5,1);
\draw[violet, dashed] (2.5,1) -- (2.75,1.35) node[above, font=\footnotesize]{$c_\subsc{$\left\lceil\!\!\frac{N}{2}\!\!\right\rceil$}$};
\draw[magenta, dashed] (1.5,.55) -- (1.5,1.35) node[above, font=\footnotesize]{$c_\subsc{N-3}$};
\draw[orange, dashed] (1,.55) -- (1,1.35) node[above, font=\footnotesize]{$c_\subsc{N-2}$};
\draw[lavender, dashed] (.5,.55) -- (.5,1.35) node[above, font=\footnotesize]{$c_\subsc{N-1}$};

\node[font=\scriptsize] at (0.25,1.2){$1$};
\node[font=\scriptsize] at (.75,1.2){$3$};
\node[font=\scriptsize] at (1.25,1.2){$5$};
\node[font=\tiny] at (1.75,1.2){$\cdots$};
\node[font=\tiny] at (2.2,1.2){$\;\;N\!\!-\!\!2$};
\node[font=\tiny] at (3.25,.5){$N$};

\node[font=\scriptsize] at (0.25,-.25){$2$};
\node[font=\scriptsize] at (.75,-.25){$4$};
\node[font=\scriptsize] at (1.25,-.25){$6$};
\node[font=\tiny] at (1.75,-.25){$\cdots$};
\node[font=\tiny] at (2.25,-.25){$\;N\!\!-\!\!1$};

\node[font=\tiny] at (1.75,0.25){$\cdots$};
\node[font=\tiny] at (1.75,0.75){$\cdots$};

\end{tikzpicture}


==> DPartToLPart.tex <==
%\documentclass{article}
%\usepackage{ytableau}
%\usepackage{tikz}
%\begin{document}


\begin{tikzpicture}

	% D partition
	\filldraw[fill=gray] (-.5,0) rectangle (1,1);
	\filldraw[fill=gray] (1,.5) rectangle (1.5,1);

	\foreach \i in {0,...,2}
		\draw (-.5,\i/2) -- (1.5,\i/2);
	\foreach \j in {0,...,4}
		\draw (\j/2-.5,0) -- (\j/2-.5,1);
	
	\draw[->] (1.75,.5) -- node[above]{$\gampt$} (2.75,.5);
	
	\draw[dashed,->] (.5,-.4) -- node[left]{$\Phi^{-1}$} (.5,-1.2);
	
	% D tabular
	\filldraw[fill=gray,dashed] (3,.5) rectangle (6,1);
	\filldraw[fill=gray,dashed] (3.5,0) rectangle (5.5,.5);

	\foreach \i in {0,...,2}
		\draw (4,\i/2) -- (6,\i/2);
	\foreach \j in {8,...,12}
		\draw (\j/2,0) -- (\j/2,1);r
	\draw[dashed] (3.5,.5) -- (3.5,1);

	\draw (6.5,0) -- (7,0);
	\draw (6.5,.5) -- (7,.5);
	\draw (6.5,1) -- (7,1);
	\draw (6.5,0) -- (6.5,1);
	\draw (7,0) -- (7,1);
		
	\node at (6.75,.25){4};
	\node at (6.75,.75){6};
	
	\draw[->] (7.25,.5) -- node[above]{$\gamtc$} (8.25,.5);
	
	% D circle diagram
	\foreach \i in {0,...,2}
			\draw (8.5,\i/2) -- (10,\i/2);
		\foreach \j in {16,...,19}
			\draw (\j/2+.5,0) -- (\j/2+.5,1);

	\node[font=\footnotesize] at (8.75,1.12){1};
	\node[font=\footnotesize] at (9.25,1.12){3};
	\node[font=\footnotesize] at (9.75,1.12){5};

	\node[font=\footnotesize] at (8.75,-.17){2};
	\node[font=\footnotesize] at (9.25,-.17){4};
	\node[font=\footnotesize] at (9.75,-.17){6};
	
	\node[circle,fill=black] at (9.25,.25){};
	\node[circle,fill=black] at (9.75,.25){};

	\draw[->] (9.25,-.4) -- node[left]{$\varphi^{-1}$}(9.25,-1.2);
	
	% L circle diagram
	\foreach \i in {0,...,2}
			\draw (8.5,\i/2-2.5) -- (10,\i/2-2.5);
		\foreach \j in {16,...,19}
			\draw (\j/2+.5,-2.5) -- (\j/2+.5,-1.5);

	\node[font=\footnotesize] at (8.75,-1.38){1};
	\node[font=\footnotesize] at (9.25,-1.38){2};
	\node[font=\footnotesize] at (9.75,-1.38){3};

	\node[font=\footnotesize] at (8.75,-2.67){6};
	\node[font=\footnotesize] at (9.25,-2.67){5};
	\node[font=\footnotesize] at (9.75,-2.67){4};

	\node[circle,fill=black] at (9.25,-2.25){};
	\node[circle,fill=black] at (9.75,-2.25){};
	
% L tabular diagram
	\filldraw[fill=gray] (3,-2.5) rectangle (3.5,-1.5);
	

	\foreach \i in {0,...,2}
		\draw (3,\i/2-2.5) -- (5,\i/2-2.5);
	\foreach \j in {6,...,10}
		\draw (\j/2,-2.5) -- (\j/2,-1.5);
	\draw[dashed] (5,-2.5) -- (6,-2.5);
	\draw[dashed] (5,-2) -- (6,-2);
	\draw[dashed] (5,-1.5) -- (5.5,-1.5);
	\draw[dashed] (5.5,-2.5) -- (5.5,-1.5);
	\draw[dashed] (6,-2.5) -- (6,-2);


	\draw (6.5,-2.5) -- (7,-2.5);
	\draw (6.5,-2) -- (7,-2);
	\draw (6.5,-1.5) -- (7,-1.5);
	\draw (6.5,-2.5) -- (6.5,-1.5);
	\draw (7,-2.5) -- (7,-1.5);
		
	\node at (6.75,-1.75){4};
	\node at (6.75,-2.25){5};
	
	\draw[<->] (8.25,-2) -- (7.25,-2);

% L partition
\filldraw[fill=gray] (-.5,-2.5) rectangle (0,-1.5);
	
	\foreach \i in {0,...,2}
		\draw (-.5,\i/2-2.5) -- (1.5,\i/2-2.5);
	\foreach \j in {0,...,4}
		\draw (\j/2-.5,-2.5) -- (\j/2-.5,-1.5);
	
	\draw[<->] (2.75,-2) -- (1.75,-2);
	
\end{tikzpicture}

%\end{document}


==> DTabDiagram.tex <==
\begin{tikzpicture}
	\filldraw[fill=gray, dashed] (-.5,0) rectangle (1.5,.5);
	\filldraw[fill=gray, dashed] (-1,.5) rectangle (2,1);

	\foreach \i in {0,...,2}
		\draw (0,\i/2) -- (2,\i/2);
	\foreach \j in {0,...,4}
		\draw (\j/2,0) -- (\j/2,1);
	\draw[dashed] (-.5,.5) -- (-.5,1);
	
	\draw (2.5,0) -- (3,0);
	\draw (2.5,.5) -- (3,.5);
	\draw (2.5,1) -- (3,1);
	\draw (2.5,0) -- (2.5,1);
	\draw (3,0) --(3,1);
	
	\node at (2.75,.25){4};
	\node at (2.75,.75){6};
	
\end{tikzpicture}


==> DTabDiagram2.tex <==
\begin{tikzpicture}
	\filldraw[fill=gray, dashed] (-1.5,1) rectangle (2.5,1.5);
	\filldraw[fill=gray, dashed] (-1,.5) rectangle (1,1);
	\filldraw[fill=gray,dashed] (-.5,0) rectangle (1,.5);

	\foreach \i in {0,...,3}
		\draw (0,\i/2) -- (3,\i/2);
	\foreach \j in {0,...,6}
		\draw (\j/2,0) -- (\j/2,1.5);
	\draw[dashed] (-.5,.5) -- (-.5,1.5);
	\draw[dashed] (-1,1) -- (-1,1.5);

	\draw (3.5,0) -- (4,0);
	\draw (3.5,.5) -- (4,.5);
	\draw (3.5,1) -- (4,1);
	\draw (3.5,1.5) -- (4,1.5);
	\draw (3.5,0) -- (3.5,1.5);
	\draw (4,0) --(4,1.5);
	
	\node at (3.75,.25){3};
	\node at (3.75,.75){4};
	\node at (3.75,1.25){8};
	
\end{tikzpicture}



==> L24Full.tex <==
\begin{tikzpicture}

\foreach \place/\name in {{(0,0)/L1c}, {(0,3)/L2c}, {(-3,6)/L3l}, {(3,6)/L3r}, {(0,9)/L4c}, {(6,9)/L4rr}, {(-3,12)/L5l}, {(3,12)/L5r}, {(9,12)/L5rrr}, {(0,15)/L6c}, {(6,15)/L6rr}, {(-3,18)/L7l}, {(3,18)/L7r}, {(0,21)/L8c}, {(0,24)/L9c}}
    \node[circle, fill=black] (\name) at \place {};
\foreach \source/\dest in {L4rr/L5rrr, L5r/L6rr, L6c/L7r, L7l/L8c}
		\draw[line width=1.8pt, red] (\source) -- node[above, font=\Large] {1} (\dest);
\foreach \source/\dest in {L3r/L4rr, L4c/L5r, L5l/L6c}
    \draw[line width=1.8pt, blue] (\source) -- node[above, font=\Large] {2} (\dest);
		\draw[line width=1.8pt, blue] (L8c) -- node[left, font=\Large]{2} (L9c);
\foreach \source/\dest in {L2c/L3r, L3l/L4c, L6c/L7l, L7r/L8c}
    \draw[line width=1.8pt, green] (\source) -- node[above, font=\Large] {3} (\dest);
\foreach \source/\dest in {L4c/L5l, L5r/L6c, L6rr/L7r}
		\draw[line width=1.8pt, purple] (\source) -- node[above, font=\Large] {4} (\dest);
		\draw[line width=1.8pt, purple] (L1c) -- node[left, font=\Large] {4} (L2c);
\foreach \source/\dest in {L2c/L3l, L3r/L4c, L4rr/L5r, L5rrr/L6rr}
    \draw[line width=1.8pt, orange] (\source) -- node[above, font=\Large] {5} (\dest);

%(0,0): L1c
\node (L1cCirc) at (1,1) {\circdiag{0,2}};
\node (L1cTab) at (0,-.85) {\tab{5}{6}};
\node (L1cPart) at (1,0) {\partpic{0,0}};
\node (L1cDiag) at (-1.2,0) {(0,0,0,0,0)};

%(0,3): L2c
\node (L2cCirc) at (0,4) {\ydiagram[*(white)\bullet]{0,1}*[*(white)\bullet]{0,2+1}*[*(white)]{3,3}};
\node (L2cTab) at (-.5,2.15) {\tab{4}{6}};
\node (L2cPart) at (1,3) {\partpic{1,0}};
\node (L2cDiag) at (-1.2,3) {(0,0,0,1,0)};

%(-3,6): L3l
\node (L3lCirc) at (-3,7) {\circdiag{0,1+2}};
\node (L3lTab) at (-3,5.15) {\tab{4}{5}};
\node (L3lPart) at (-2,6) {\partpic{1,1}};
\node (L3lDiag) at (-4.2,6) {(0,0,0,1,1)};

%(3,6): L3r
\node (L3rCirc) at (3,7) {\circdiag{2+1,1}};
\node (L3rTab) at (3,5.15) {\tab{3}{6}};
\node (L3rPart) at (4,6) {\partpic{2,0}};
\node (L3rDiag) at (1.8,6) {(0,0,1,1,0)};

%(0,9): L4c
\node (L4cCirc) at (0,10) {\circdiag{2+1,1+1}};
\node (L4cTab) at (0,8.15) {\tab{3}{5}};
\node (L4cPart) at (1,9) {\partpic{2,1}};
\node (L4cDiag) at (-1.2,9) {(0,0,1,1,1)};

%(6,9): L4rr
\node (L4rCirc) at (6,10) {\circdiag{1+1,1}};
\node (L4rTab) at (6,8.15) {\tab{2}{6}};
\node (L4rPart) at (7,9) {\partpic{3,0}};
\node (L4rDiag) at (4.8,9) {(0,1,1,1,0)};

%(-3,12): L5l
\node (L5lCirc) at (-3,13) {\circdiag{2+1,2+1}};
\node (L5lTab) at (-3,11.15) {\tab{3}{4}};
\node (L5lPart) at (-2,12) {\partpic{2,2}};
\node (L5lDiag) at (-4.2,12) {(0,0,1,2,1)};

%(3,12): L5r
\node (L5rCirc) at (3,13) {\circdiag{1+1,1+1}};
\node (L5rTab) at (3,11.15) {\tab{2}{5}};
\node (L5rPart) at (4,12) {\partpic{3,1}};
\node (L5rDiag) at (1.8,12) {(0,1,1,1,1)};

%(9,12): L5rrr
\node (L5rrrCirc) at (9,13) {\circdiag{1,1}};
\node (L5rrrTab) at (9,11.15) {\tab{1}{6}};
\node (L5rrrPart) at (10,12) {\partpic{4,0}};
\node (L5rrrDiag) at (7.8,12) {(1,1,1,1,0)};

%(0,15): L6c
\node (L6cCirc) at (0,16) {\circdiag{1+1,2+1}};
\node (L6cTab) at (0,14.15) {\tab{2}{4}};
\node (L6cPart) at (1,15) {\partpic{3,2}};
\node (L6cDiag) at (-1.2,15) {(0,1,1,2,1)};

%(6,15): L6rr
\node (L6rrCirc) at (6,16) {\circdiag{1,1+1}};
\node (L6rrTab) at (6,14.15) {\tab{1}{5}};
\node (L6rrPart) at (7,15) {\partpic{4,1}};
\node (L6rrDiag) at (4.8,15) {(1,1,1,1,1)};

%(-3,18): L7l
\node (L7lCirc) at (-3,19) {\circdiag{1+2,0}};
\node (L7lTab) at (-3,17.15) {\tab{2}{3}};
\node (L7lPart) at (-2,18) {\partpic{3,3}};
\node (L7lDiag) at (-4.2,18) {(0,1,2,2,1)};

%(3,18): L7r
\node (L7rCirc) at (3,19) {\circdiag{1,2+1}};
\node (L7rTab) at (3,17.15) {\tab{1}{4}};
\node (L7rPart) at (4,18) {\partpic{4,2}};
\node (L7rDiag) at (1.8,18) {(1,1,1,2,1)};

%(0,21): L8c
\node (L8cCirc) at (1,22) {\ydiagram[*(white)\bullet]{1,0}*[*(white)\bullet]{2+1,0}*[*(white)]{3,3}};
\node (L8cTab) at (0,20.15) {\tab{1}{3}};
\node (L8cPart) at (1,21) {\partpic{4,3}};
\node (L8cDiag) at (-1.2,21) {(1,1,2,2,1)};

%(0,24): L9c
\node (L9cCirc) at (0,25) {\circdiag{2,0}};
\node (L9cTab) at (-.5,23.15) {\tab{1}{2}};
\node (L9cPart) at (1,24) {\partpic{4,4}};
\node (L9cDiag) at (-1.2,24) {(1,2,2,2,1)};

\node[font=\fontsize{16}{18}\selectfont] (name) at (-6,25) {$\L(2,4)$};

\end{tikzpicture}


==> LCircDiagram.tex <==
\begin{tikzpicture}

\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(0,0)/ma},  {(1.5,0)/md}, {(1.5,0)/md}}
    \node[circle, fill=white] (\name) at \place {};

\node[circle, fill=black] (dot1) at (.25,.25){};
\node[circle, fill=black] (dot2) at (1.25,-.25){};

\draw[line width=1pt] (ta.base) -- (td.base);
\draw[line width=1pt]  (ma.base) -- (md.base);
\draw[line width=1pt]  (ba.base) -- (bd.base);
\draw[line width=1pt]  (ta.base) -- (ba.base);
\draw[line width=1pt]  (tb.base) -- (bb.base);
\draw[line width=1pt]  (tc.base) -- (bc.base);
\draw[line width=1pt]  (td.base) -- (bd.base);

\draw[dashed,red] (.5,.05) -- (.5,.9)node[above, font=\footnotesize]{$c_1$};
\draw[dashed,blue] (1,.05) -- (1,.9)node[above, font=\footnotesize]{$c_2$};
\draw[dashed,green] (1.05,0) -- (1.8,0)node[right, font=\footnotesize]{$c_3$};
\draw[dashed,violet] (1,-.05) -- (1,-.9)node[below, font=\footnotesize]{$c_4$};
\draw[dashed,orange] (.5,-.05) -- (.5,-.9)node[below, font=\footnotesize]{$c_5$};

\node (v1) at (0.25,.7){1};
\node (v2) at (.75,.7){2};
\node (v3) at (1.25,.7){3};

\node (v6) at (0.25,-.7){6};
\node (v7) at (.75,-.7){5};
\node (v8) at (1.25,-.7){4};

\end{tikzpicture}




==> LCircDiagram2.tex <==
%\documentclass{article}
%\usepackage{ytableau}
%\usepackage{tikz}
%\begin{document}


\begin{tikzpicture}

\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(2,.5)/te}, {(2.5,.5)/tf}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(2,-.5)/be}, {(2.5,-.5)/bf}, {(0,0)/ma}, {(2,0)/me}}
    \node[circle, fill=white] (\name) at \place {};

\node[fill=white] (tl) at (2.1,.5) {};
\node[fill=white] (tr) at (2.6,.5) {};
\node[fill=white] (bl) at (2.1,0) {};
\node[fill=white] (br) at (2.6,0) {};

\node[circle, fill=black] (dot1) at (.75,-.25) {};
\node[circle, fill=black] (dot2) at (1.25,.25){};
\node[circle, fill=black] (dot3) at (1.75,.25){};

\draw[line width=1pt] (ta.base) -- (tf.base);
\draw[line width=1pt] (ma.base) -- (me.base);
\draw[line width=1pt] (ba.base) -- (bf.base);
\draw[line width=1pt] (ta.base) -- (ba.base);
\draw[line width=1pt] (tb.base) -- (bb.base);
\draw[line width=1pt] (tc.base) -- (bc.base);
\draw[line width=1pt] (td.base) -- (bd.base);
\draw[line width=1pt] (te.base) -- (be.base);
\draw[line width=1pt] (tf.base) -- (bf.base);

\draw[dashed,red] (.5,-.05) -- (.5,-.9)node[below, font=\footnotesize]{$c_1$};
\draw[dashed,blue] (1,-.05) -- (1,-.9)node[below, font=\footnotesize]{$c_2$};
\draw[dashed,green] (1.5,-.05) -- (1.5,-.9)node[below, font=\footnotesize]{$c_3$};
\draw[dashed,violet] (2,-.05) -- (2,-.9)node[below, font=\footnotesize]{$c_4$};
\draw[dashed,orange] (2,.05) -- (2,.9)node[above, font=\footnotesize]{$c_5$};
\draw[dashed,cyan] (1.5,.05) -- (1.5,.9)node[above, font=\footnotesize]{$c_6$};
\draw[dashed,gold] (1,.05) -- (1,.9)node[above, font=\footnotesize]{$c_7$};
\draw[dashed,magenta] (.5,.05) -- (.5,.9)node[above, font=\footnotesize]{$c_8$};


\node (v1) at (0.25,.7){9};
\node (v2) at (.75,.7){8};
\node (v3) at (1.25,.7){7};
\node (v4) at (1.75,.7){6};
\node (v5) at (2.7,0){5};

\node (v6) at (0.25,-.7){1};
\node (v7) at (.75,-.7){2};
\node (v8) at (1.25,-.7){3};
\node (v9) at (1.75,-.7){4};


\end{tikzpicture}

%\end{document}




==> LCircDiagramEven.tex <==
\begin{tikzpicture}

\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(2,.5)/te}, {(2.5,.5)/tf}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(2,-.5)/be}, {(2.5,-.5)/bf}, {(0,0)/ma},  {(1.5,0)/md}, {(2,0)/me}, {(2.5,0)/mf}}
    \node[circle, fill=white] (\name) at \place {};

\draw[line width=.8pt] (ta.base) -- (td.base);
\draw[line width=.8pt] (te.base) -- (tf.base);
\draw[line width=.8pt] (ma.base) -- (md.base);
\draw[line width=.8pt] (me.base) -- (mf.base);
\draw[line width=.8pt] (ba.base) -- (bd.base);
\draw[line width=.8pt] (be.base) -- (bf.base);
\draw[line width=.8pt] (ta.base) -- (ba.base);
\draw[line width=.8pt] (tb.base) -- (bb.base);
\draw[line width=.8pt] (tc.base) -- (bc.base);
\draw[line width=.8pt] (td.base) -- (bd.base);
\draw[line width=.8pt] (te.base) -- (be.base);
\draw[line width=.8pt] (tf.base) -- (bf.base);

\node [font=\scriptsize] at (0.25,.7){1};
\node [font=\scriptsize] at (.75,.7){2};
\node [font=\scriptsize] at (1.25,.7){3};
\node [font=\tiny] at (1.75,.7){$\cdots$};
\node [font=\scriptsize] at (2.25,.7){$\frac{N}{2}$};

\node [font=\tiny] at (0.22,-.73){$N$};
\node [font=\tiny] at (.75,-.75){$N\!\!-\!\!1$};
\node [font=\tiny] at (1.25,-.75){$N\!\!-\!\!2$};
\node [font=\tiny] at (1.75,-.75){$\cdots$};
\node [font=\scriptsize] at (2.25,-.75){$\frac{N}{2}\!\!+\!\!1$};

\node [font=\tiny] at (1.75,-0.25){$\cdots$};
\node [font=\tiny] at (1.75,0.25){$\cdots$};

\draw[red, dashed] (.5,.05) -- (.5,.85) node[above, font=\footnotesize]{$c_1$};
\draw[blue, dashed] (1,.05) -- (1,.85) node[above, font=\footnotesize]{$c_2$};
\draw[green, dashed] (1.5,.05) -- (1.5,.85) node[above, font=\footnotesize]{$c_3$};
\draw[gold,dashed] (2,.05) -- (2,.85) node[above, font=\footnotesize]{$c_\subsc{$\frac{N}{2}\!\!-\!\!1$}$};
\draw[seafoam, dashed] (2.05,0) -- (2.75,0) node[right, font=\footnotesize]{$c_\subsc{$\frac{N}{2}$}$};
\draw[violet, dashed] (2,-.05) -- (2,-.85) node[below, font=\footnotesize]{$\;\;c_\subsc{$\!\frac{N}{2}\!\!+\!\!1$}$};
\draw[cyan, dashed] (1.5,-.05) -- (1.5,-.85) node[below, font=\footnotesize]{$c_\subsc{N-3}$};
\draw[orange, dashed] (1,-.05) -- (1,-.85) node[below, font=\footnotesize]{$c_\subsc{N-2}$};
\draw[magenta, dashed] (.5,-.05) -- (.5,-.85) node[below, font=\footnotesize]{$c_\subsc{N-1}$};

\end{tikzpicture}



==> LCircDiagramOdd.tex <==
%\documentclass{article}
%\usepackage{ytableau}
%\usepackage{tikz}
%

%\newcommand{\subsc}[1]{\textnormal{\tiny \textsc{#1}}}

%\begin{document}


\begin{tikzpicture}

%\foreach \place/\name in {{(0,.5)/ta}, {(.5,.5)/tb}, {(1,.5)/tc}, {(1.5,.5)/td}, {(2,.5)/te}, {(2.5,.5)/tf}, {(0,-.5)/ba}, {(.5,-.5)/bb}, {(1,-.5)/bc}, {(1.5,-.5)/bd}, {(2,-.5)/be}, {(2.5,-.5)/bf}, {(0,0)/ma}, {(1.5,0)/md}, {(2,0)/me}, {(2.5,0)/mf}}
    %\node[circle, fill=white] (\name) at \place {};
%
%\node[fill=white] (tl) at (2.6,.5) {};
%\node[fill=white] (tr) at (3.1,.5) {};
%\node[fill=white] (bl) at (2.6,0) {};
%\node[fill=white] (br) at (3.1,0) {};
%
%\draw[line width=1.2pt] (ta.base) -- (td.base);
%\draw[line width=1.2pt] (te.base) -- (tf.base);
%\draw[line width=1.2pt] (ma.base) -- (md.base);
%\draw[line width=1.2pt] (me.base) -- (mf.base);
%\draw[line width=1.2pt] (ba.base) -- (bd.base);
%\draw[line width=1.2pt] (be.base) -- (bf.base);
%\draw[line width=1.2pt] (ta.base) -- (ba.base);
%\draw[line width=1.2pt] (tb.base) -- (bb.base);
%\draw[line width=1.2pt] (tc.base) -- (bc.base);
%\draw[line width=1.2pt] (td.base) -- (bd.base);
%\draw[line width=1.2pt] (te.base) -- (be.base);
%\draw[line width=1.2pt] (tf.base) -- (bf.base);
%\draw[line width=1.2pt] (tl.base) -- (tr.base);
%\draw[line width=1.2pt] (bl.base) -- (br.base);
%\draw[line width=1.2pt] (tl.base) -- (bl.base);
%\draw[line width=1.2pt] (tr.base) -- (br.base);


\foreach \i in {0,...,6}
	\draw[line width=.8pt] (\i/2,0) -- (\i/2,1);
%\draw[line width=1.2pt] (0,0) -- (0,1.5);

\foreach \j in {0,...,2}
	\draw[line width=.8pt] (0,\j/2) -- (1.5,\j/2);
\draw[line width=.8pt] (2,0) -- (3,0);
\draw[line width=.8pt] (2,.5) -- (2.5,.5);
\draw[line width=.8pt] (2,1) -- (3,1);


\draw[red, dashed] (.5,.45) -- (.5,-.35) node[below, font=\footnotesize]{$c_1$};
\draw[blue, dashed] (1,.45) -- (1,-.35) node[below, font=\footnotesize]{$c_2$};
\draw[green, dashed] (1.5,.45) -- (1.5,-.35) node[below, font=\footnotesize]{$c_3$};
\draw[gold,dashed] (2,.45) -- (2,-.35) node[below, font=\footnotesize]{$\;\;\;c_\subsc{$\left\lfloor\!\!\frac{N}{2}\!\!\right\rfloor\!\!-\!\!1$}$};
\draw[seafoam, dashed] (2.5,.45) -- (2.5,0);
\draw[seafoam, dashed] (2.5,0) -- (2.75,-.35) node[below, font=\footnotesize]{$c_\subsc{$\left\lfloor\!\!\frac{N}{2}\!\!\right\rfloor$}$};
\draw[cyan, dashed] (2,.55) -- (2,1.35) node[above, font=\footnotesize]{$c_\subsc{$\left\lceil\!\!\frac{N}{2}\!\!\right\rceil\!\!+\!\!1$}$};
\draw[violet, dashed] (2.5,.55) -- (2.5,1);
\draw[violet, dashed] (2.5,1) -- (2.75,1.35) node[above, font=\footnotesize]{$c_\subsc{$\left\lceil\!\!\frac{N}{2}\!\!\right\rceil$}$};
\draw[magenta, dashed] (1.5,.55) -- (1.5,1.35) node[above, font=\footnotesize]{$c_\subsc{N-3}$};
\draw[orange, dashed] (1,.55) -- (1,1.35) node[above, font=\footnotesize]{$c_\subsc{N-2}$};
\draw[lavender, dashed] (.5,.55) -- (.5,1.35) node[above, font=\footnotesize]{$c_\subsc{N-1}$};



\node[font=\tiny] at (0.25,1.2){$N$};
\node[font=\tiny] at (.75,1.2){$N\!\!-\!\!1$};
\node[font=\tiny] at (1.25,1.2){$N\!\!-\!\!2$};
\node[font=\tiny] at (1.75,1.2){$\cdots$};
\node[font=\tiny] at (2.2,1.2){$\;\;\left\lceil\!\!\frac{N}{2}\!\!\right\rceil\!\!+\!\!1$};
\node[font=\tiny] at (3.25,.5){$\left\lceil\!\!\frac{N}{2}\!\!\right\rceil$};

\node[font=\scriptsize] at (0.25,-.25){$1$};
\node[font=\scriptsize] at (.75,-.25){$2$};
\node[font=\scriptsize] at (1.25,-.25){$3$};
\node[font=\tiny] at (1.75,-.25){$\cdots$};
\node[font=\tiny] at (2.25,-.25){$\left\lfloor\!\!\frac{N}{2}\!\!\right\rfloor$};

\node[font=\tiny] at (1.75,0.25){$\cdots$};
\node[font=\tiny] at (1.75,0.75){$\cdots$};

\end{tikzpicture}
%
%\end{document}

==> LDiagDiagram.tex <==
\begin{tikzpicture}
	\filldraw[fill=gray] (0,0) rectangle (1.5,1);
	\filldraw[fill=gray] (1.5,.5) rectangle (2,1);

	\foreach \i in {0,...,2}
		\draw (0,\i/2) -- (2,\i/2);
	\foreach \j in {0,...,4}
		\draw (\j/2,0) -- (\j/2,1);
	\draw[dashed] (1.25,1.25) -- (2,.5);
	\foreach \i in {2,...,4}
		\draw[dashed] (\i/2-1.25 ,1.25) -- (\i/2,0);
	\draw[dashed] (-.25,.75) -- (.5,0);
	
\end{tikzpicture}

==> LDiagDiagram2.tex <==
\begin{tikzpicture}
	\filldraw[fill=gray] (0,0) rectangle (1,1.5);
	\filldraw[fill=gray] (1,1) rectangle (2.5,1.5);

	\foreach \i in {0,...,3}
		\draw (0,\i/2) -- (3,\i/2);
	\foreach \j in {0,...,6}
		\draw (\j/2,0) -- (\j/2,1.5);
	\draw[dashed] (1.75,1.75) -- (3,.5);
	\draw[dashed] (2.25,1.75) -- (3,1);
	\foreach \i in {3,...,6}
		\draw[dashed] (\i/2-1.75 ,1.75) -- (\i/2,0);
	\draw[dashed] (-.25,.75) -- (.5,0);
	\draw[dashed] (-.25,1.25) -- (1,0);
	
\end{tikzpicture}


==> LTabDiagram.tex <==
\begin{tikzpicture}
	\filldraw[fill=gray] (0,0) rectangle (1.5,1);
	\filldraw[fill=gray] (1.5,.5) rectangle (2,1);

	\foreach \i in {0,...,2}
		\draw (0,\i/2) -- (2,\i/2);
	\foreach \j in {0,...,4}
		\draw (\j/2,0) -- (\j/2,1);
	\draw[dashed] (2,0) -- (3,0);
	\draw[dashed] (2,.5) -- (3,.5);
	\draw[dashed] (2,1) -- (2.5,1);
	\draw[dashed] (2.5,0) -- (2.5,1);
	\draw[dashed] (3,0) -- (3,.5);
	
	\draw (3.5,0) -- (4,0);
	\draw (3.5,.5) -- (4,.5);
	\draw (3.5,1) -- (4,1);
	\draw (3.5,0) -- (3.5,1);
	\draw (4,0) --(4,1);
	
	\node at (3.75,.25){3};
	\node at (3.75,.75){1};
	
\end{tikzpicture}

==> LTabDiagram2.tex <==
\begin{tikzpicture}
	\filldraw[fill=gray] (0,0) rectangle (1,1.5);
	\filldraw[fill=gray] (1,1) rectangle (2.5,1.5);

	\foreach \i in {0,...,3}
		\draw (0,\i/2) -- (3,\i/2);
	\foreach \j in {0,...,6}
		\draw (\j/2,0) -- (\j/2,1.5);
	\draw[dashed] (3,0) -- (4.5,0);
	\draw[dashed] (3,.5) -- (4.5,.5);
	\draw[dashed] (3,1) -- (4,1);
	\draw[dashed] (3,1.5) -- (3.5,1.5);
	\draw[dashed] (3.5,0) -- (3.5,1.5);
	\draw[dashed] (4,0) -- (4,1);
	\draw[dashed] (4.5,0) -- (4.5,.5);
	
	\draw (5,0) -- (5.5,0);
	\draw (5,.5) -- (5.5,.5);
	\draw (5,1) -- (5.5,1);
	\draw (5,1.5) -- (5.5,1.5);
	\draw (5,0) -- (5,1.5);
	\draw (5.5,0) --(5.5,1.5);
	
	\node at (5.25,.25){7};
	\node at (5.25,.75){6};
	\node at (5.25,1.25){2};
	
\end{tikzpicture}


==> LandD23.tex <==
%\documentclass[10pt]{article}
%\usepackage{amsmath,amsthm,amsfonts,amssymb,enumerate,amscd,graphicx,ytableau,subcaption,tikz,tikz-cd,refcheck}
%
%\newcommand{\TikzPartTwoThree}[1]{
%\ydiagram[*(white) \bullet]
%{#1}
%*[*(white)]{3,3}}
%
%\usetikzlibrary{matrix}
%
%\begin{document}
%\ytableausetup{smalltableaux}
%
%\begin{center}
%%\resizebox{\textwidth}{\textheight}{%

\begin{tikzpicture}
\matrix (m) [matrix of math nodes, row sep=1.5em,column sep=1em]
{
 & \TikzPartTwoThree{3,3} &&&&& \ydiagram[*(white)]{0,2+1}*[*(red!50)]{2+1,1+1}*[*(white)\bullet]{1+1,1}*[*(red!50)\bullet]{1,0} &&\\
 & \TikzPartTwoThree{3,2} &&&&& \ydiagram[*(white)]{0,2+1}*[*(red!50)]{0,1+1}*[*(white)\bullet]{1+1,1}*[*(red!50)\bullet]{1,0}*[*(red!50)\bullet]{2+1,0} &&\\
 \TikzPartTwoThree{2,2} && \TikzPartTwoThree{3,1} &&& \ydiagram[*(white)\bullet]{0,2+1}*[*(white)\bullet]{1+1,1}*[*(red!50)\bullet]{1,1+1}*[*(red!50)\bullet]{2+1,0} && \ydiagram[*(white)]{1+1,2+1}*[*(red!50)]{2+1,1+1}*[*(white)\bullet]{0,1}*[*(red!50)\bullet]{1,0} & \\
 & \TikzPartTwoThree{2,1} && \TikzPartTwoThree{3} & \Longleftrightarrow && \ydiagram[*(white)]{0,2+1}*[*(red!50)]{2+1,0}*[*(white)\bullet]{1+1,1}*[*(red!50)\bullet]{1,1+1} && \ydiagram[*(white)]{1+1,2+1}*[*(red!50)]{2+1,1+1}*[*(white)]{0,1}*[*(red!50)]{1,0}\\
 \TikzPartTwoThree{1,1} && \TikzPartTwoThree{2} &&& \ydiagram[*(white)]{0,2+1}*[*(red!50)\bullet]{2+1,0}*[*(white)\bullet]{1+1,1}*[*(red!50)\bullet]{1,1+1} && \ydiagram[*(white)]{0,2+1}*[*(red!50)]{2+1,1+1}*[*(white)\bullet]{1+1,0}*[*(red!50)\bullet]{1,0}*[*(white)]{0,1} & \\
 & \TikzPartTwoThree{1} &&&&& \ydiagram[*(white)]{0,2+1}*[*(red!50)]{0,1+1}*[*(white)\bullet]{1+1,0}*[*(red!50)\bullet]{1,0}*[*(white)]{0,1}*[*(red!50)\bullet]{2+1,0} &&\\
 & \TikzPartTwoThree{0} &&&&& \ydiagram[*(white)]{1+1,2+1}*[*(red!50)]{2+1,1+1}*[*(red!50)\bullet]{1,0}*[*(white)]{0,1} &&\\
};

\path[stealth-]
(m-6-2) edge (m-7-2)
(m-5-1) edge (m-6-2)
(m-5-3) edge (m-6-2)
(m-4-2) edge (m-5-3) edge (m-5-1)
(m-4-4) edge (m-5-3)
(m-3-1) edge (m-4-2)
(m-3-3) edge (m-4-2) edge (m-4-4)
(m-2-2) edge (m-3-3) edge (m-3-1)
(m-1-2) edge (m-2-2)

(m-6-7) edge (m-7-7)
(m-5-6) edge (m-6-7)
(m-5-8) edge (m-6-7)
(m-4-7) edge (m-5-8) edge (m-5-6)
(m-4-9) edge (m-5-8)
(m-3-6) edge (m-4-7)
(m-3-8) edge (m-4-7) edge (m-4-9)
(m-2-7) edge (m-3-8) edge (m-3-6)
(m-1-7) edge (m-2-7);

\end{tikzpicture}


%%}
%\end{center}	
	%
	%
	%
%
%\end{document}

==> rotation.tex <==
%\documentclass[10pt]{article}
%\usepackage{amsmath,amsthm,amsfonts,amssymb,enumerate,amscd,graphicx,ytableau,subcaption,mathrsfs,tikz,tikz-cd,refcheck}
%
%\begin{document}

\begin{tikzpicture}

	% Order ideal
	\node[circle,fill=gray, draw=black] (a) at(1.5,-.5){};
	\node[circle,fill=gray, draw=black] (b) at(1,0){};
	\node[circle,fill=gray, draw=black] (c) at(2,0){};
	\node[circle,fill=gray, draw=black] (d) at(.5,.5){};
	\node[circle,fill=gray, draw=black] (e) at(1.5,.5){};
	\node[circle, draw=black] (f) at(2.5,.5){};
	\node[circle,fill=gray, draw=black] (g) at(0,1){};
	\node[circle,fill=gray, draw=black] (h) at(1,1){};
	\node[circle, draw=black] (i) at(2,1){};
	\node[circle, draw=black] (j) at(.5,1.5){};
	\node[circle, draw=black] (k) at(1.5,1.5){};
	\node[circle, draw=black] (l) at(1,2){};

	\draw (a) -- (b) -- (d) -- (g);
	\draw (c) -- (e) -- (h) -- (j);
	\draw (f) -- (i) -- (k) -- (l);
	\draw (a) -- (c) -- (f);
	\draw (b) -- (e) -- (i);
	\draw (d) -- (h) -- (k);
	\draw (g) -- (j) -- (l);

	% Arrow
	\node at (3.5,.75){$\xrightarrow[\text{clockwise}]{135^\circ}$};

	% Partition
	\filldraw[fill=gray] (4.5,.5) rectangle (6,1.5);
	\filldraw[fill=gray] (6,1) rectangle (6.5,1.5);
	\foreach \j in {0,...,3}
		\draw (4.5,\j/2) -- (6.5, \j/2);
	\foreach \i in {9,...,13}
		\draw (\i/2,0) -- (\i/2,1.5);

\end{tikzpicture}
%
%\end{document}
%






















